Branch-and-Cut for Computing Approximate Equilibria of Mixed-Integer Generalized Nash Games

Generalized Nash equilibrium problems with mixed-integer variables constitute an important class of games in which each player solves a mixed-integer optimization problem, where both the objective and the feasible set are parameterized by the rivals' strategies. However, such games are known for failing to admit exact equilibria and the assumption of all players being able to solve nonconvex problems to global optimality is questionable. This motivates the study of approximate equilibria. We consider an approximation concept that incorporates both multiplicative and additive relaxations of optimality. We propose a branch-and-cut (B&C) method that, upon termination, computes such approximate equilibria or proves their non-existence. For this, we adopt intersection cuts and show their existence under the assumption of affine integer-valued constraints and that each player's cost function satisfies one of three conditions: (i) convexity and differentiability in the entire strategy profile, (ii) concavity in the entire strategy profile and an affine dependence on the rivals' strategies, or, (iii) convexity in the rivals' strategies and Lipschitz continuity in the entire strategy profile. For the special case of standard Nash equilibrium problems, we introduce an alternative type of cut and show that the method terminates finitely, provided that each player has only finitely many distinct best-response sets. Based on these cuts, we further discuss a fallback strategy that guarantees finite termination for generalized Nash equilibrium problems under similar assumptions. Finally, based on the B&C method, we introduce a single-tree binary-search method to compute best-approximate equilibria. We implemented these methods and present numerical results for a class of mixed-integer flow games and for generalized Nash equilibrium problems with concave quadratic cost functions.

==> tikz/TikzIntro.tex <==
\begin{tikzpicture}[xscale=1]

  \coordinate (A) at (0,1.25);
  \coordinate (B) at (-0.5,3.5);
  \coordinate (C) at (4,0.75);
  \coordinate (D) at (4.5,3);
  \coordinate (F) at (-0.22,2.26);
  \coordinate (E) at (4.25,1.88);
  \coordinate (x) at (2,3);
  \coordinate (s2) at (4,2);
  \coordinate (s1) at (0,2.33);

  \draw[thick,orange,fill=orange!20] (A) -- (C) -- (E) -- (x) -- (F) -- cycle;

  \draw ($ (A) + 0.5*(A) - 0.5*(B) $) -- (B);
  \draw ($ (A) + 0.4*(A) - 0.4*(C) $) -- ($(C) + 0.4*(C) -0.4*(A)$);
  \draw (D) -- ($(C) + 0.4*(C) -0.4*(D)$);

  \node[circle, fill=blue, inner sep=1.5pt]  at (2,1.5) {};
  \node[circle, fill=blue, inner sep=1.5pt]  at (3,1.75) {};
  \node[circle, fill=blue, inner sep=1.5pt]  at (1,2) {};
  \node[circle, fill=blue, inner sep=1.5pt]  at (0.5,1.2) {};

  \draw[fill = green!20] (x) circle (0.8);

  \node[circle, fill=black, inner sep=1.5pt]  at (2,3) {};
  \node at (2,3.2)   {$(x^*,\lambda^*,\proxy^*,\piproxy^*)$};
  \node (v1) at (5,1.5) {};
  \node (v2) at (-1,2) {};

  \node[circle, fill=black, inner sep=1.5pt]   at (2.71,2.64) {};
  \node[circle, fill=black, inner sep=1.5pt]   at (1.241, 2.747) {};
  \coordinate (s3) at (2.71,2.64);
  \coordinate (s4) at (1.241, 2.747);

  \draw[thick,->] (x) to node[below left] {$\extray_2$} (v1);
  \draw[thick,->] (x) to node[below right] {$\extray_1$} (v2);


  \draw[red,thick,dashed] ($ (s3) + 2*(s3) - 2*(s4) $) -- node[above
  right, pos=0.15] {IC} ($ (s4) + 2*(s4) - 2*(s3) $);


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../approximate-gne-via-bnc-preprint"
%%% End:

